A Dantzig-Wolfe Decomposition Method for Quasi-Variational Inequalities

We propose an algorithm to solve quasi-variational inequality problems, based on the Dantzig-Wolfe decomposition paradigm. Our approach solves in the subproblems variational inequalities, which is a simpler problem, while restricting quasi-variational inequalities in the master subproblems, making them generally (much) smaller in size when the original problem is large-scale. We prove global convergence of our algorithm, assuming that the mapping of the quasi-variational inequality is either single-valued and continuous or it is set-valued maximally monotone. Quasi-variational inequalities serve as a framework for several equilibrium problems, and we apply our algorithm to an important example in the field of economics, namely the Walrasian equilibrium problem formulated as a generalized Nash equilibrium problem. Our numerical assessment demonstrates good performance and usefullness of the approach for the large-scale cases.

==> DWDec.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{DWDec.pdf}%
\end{picture}%
\setlength{\unitlength}{3868sp}%
\begin{picture}(10337,2941)(-81,-3876)
\put(4376,-1636){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(x^k,\mu^k)$}%
}}}
\put(5051,-3361){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y^{k+1}$}%
}}}
\put(346,-1936){\makebox(0,0)[lb]{\smash{\fontsize{22}{31.2}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}MASTER}%
}}}
\put(341,-2811){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}
$\begin{array}{l}\mbox{a QVI, with}\\ 
\mbox{operator }F \mbox{ and} \\
\mbox{set }K_g(x)\cap K_h^k\end{array}$}%
}}}
\put(7451,-1936){\makebox(0,0)[lb]{\smash{\fontsize{22}{31.2}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}SUBPROBLEM}%
}}}
\put(7651,-2886){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}
$\begin{array}{l}\mbox{a VI, with}\\ 
\mbox{operator }F^k \\
\mbox{and set }K_h\end{array}$}%
}}}
\end{picture}%

